ARTUS - A Framework for Event-based Data Analysis in High Energy Physics

ARTUS is an event-based data-processing framework for high energy physics experiments. It is designed for large-scale data analysis in a collaborative environment. The architecture design choices take into account typical challenges and are based on experiences with similar applications. The structure of the framework and its advantages are described. An example use case and performance measurements are presented. The framework is well-tested and successfully used by several analysis groups.

==> analysis_steps.tex <==
\begin{tikzpicture}[scale=1.0]
% horizontal axis
\draw[thick, ->] (0.7,0) -- (9.3,0) node[anchor=north] {};
% vertical axis
\draw[KIT_gruen_1,->] (0,0) -- (0,4) node[anchor=south] {File size /$\mathrm{MB}$};

\foreach \y/\ytext in {1/0,2/3, 3/6}
\draw[KIT_gruen_1,shift={(0,\y)}] (2pt,0pt)  node[left] {$10^\ytext$};

\filldraw[KIT_gruen_1] (0.3,3.11) circle(.05cm) node[black,anchor=south west]{Full event data};
\filldraw[KIT_gruen_1] (3.3,2.269) circle(.05cm) node[black, anchor=west]{Skim};
\filldraw[KIT_gruen_1] (6.6,1.03) circle(.05cm) node[black, anchor=south west]{N-Tuple};
\filldraw[KIT_gruen_1] (9.7,0) circle(.05cm) node[black, anchor=north]{Plot};



\draw[KIT_rot_1,<-] (10,0) -- (10,4) node[anchor=south] {Run time / h};
\foreach \y/\ytext in {1/-1,2/1, 3/3}
\draw[left,KIT_rot_1, shift={(0,\y)}, anchor=east] (11cm,0pt)  node[left] {\hfill$10^{\ytext}$};

\filldraw[KIT_rot_1] (1.65,0.66) circle(.05cm) node[black, anchor=west]{Skimming};
\filldraw[KIT_rot_1] (5,1.65) circle(.05cm) node[black, anchor=north]{Analysis};
\filldraw[KIT_rot_1] (8.3,3.08) circle(.05cm) node[black, anchor=south]{Plotting};
% file size
\draw[KIT_rot_1,->,thick] (0.5,0.3) -- (9.5,3.3) ;
\draw[KIT_gruen_1,->,thick] (.5,3.1) -- (9.5,0.2) ;

% labels
\draw (5,0) node[anchor=north] {Analysis Progress};
\end{tikzpicture}


==> artus_pipeline.tex <==
\begin{tikzpicture}[scale=1.0]
\node at (0cm,0cm) [draw, rectangle, minimum height=2.5cm, minimum width=5ex, node distance=2.5cm+0.2cm] (processor1) {\rotatebox{90}{Producer A}};
\node [draw, rectangle, minimum height=2.5cm, minimum width=5ex, node distance=5ex+0.3cm, right of=processor1] (processor2) {\rotatebox{90}{Filter B}};
\node [draw, rectangle, minimum height=2.5cm, minimum width=5ex, node distance=5ex+0.3cm, right of=processor2] (processor3) {\rotatebox{90}{Producer C}};
\node [draw, rectangle, minimum height=2.5cm, minimum width=5ex, node distance=5ex+0.3cm, right of=processor3] (processor4) {\rotatebox{90}{Filter D}};
\node [draw, rectangle, minimum height=2.5cm, minimum width=5ex, node distance=5ex+0.3cm, right of=processor4] (processor5) {\rotatebox{90}{Filter E}};
\node [draw, rectangle, minimum height=2.5cm, minimum width=5ex, node distance=5ex+0.3cm, right of=processor5] (processor6) {\rotatebox{90}{Producer F}};
\node [draw, rectangle, minimum height=2.5cm, minimum width=5ex, node distance=5ex+0.3cm, right of=processor6] (processor7) {\rotatebox{90}{Producer G}};
\node [draw, rectangle, minimum height=2.5cm, minimum width=5ex, node distance=5ex+0.3cm, right of=processor7] (processor8) {\rotatebox{90}{Producer H}};
\node [rectangle, minimum height=2.5cm, minimum width=5ex, node distance=5ex+0.3cm, right of=processor8] (processor9) {\textbf{$\cdots$}};
\node [draw, rectangle, minimum height=2.5cm, minimum width=5ex, node distance=5ex+0.3cm, right of=processor9] (processor10) {\rotatebox{90}{Consumer 1}};
\node [draw, rectangle, minimum height=2.5cm, minimum width=5ex, node distance=5ex+0.3cm, right of=processor10] (processor11) {\rotatebox{90}{Consumer 2}};
\node [draw, rectangle, minimum height=2.5cm, minimum width=5ex, node distance=5ex+0.3cm, right of=processor11] (processor12) {\rotatebox{90}{Consumer 3}};
\node [rectangle, minimum height=2.5cm, minimum width=5ex, node distance=5ex+0.3cm, right of=processor12] (processor13) {\textbf{$\cdots$}};

\draw[->, thick] (processor1) -- (processor2);
\draw[->, thick] (processor2) -- (processor3);
\draw[->, thick] (processor3) -- (processor4);
\draw[->, thick] (processor4) -- (processor5);
\draw[->, thick] (processor5) -- (processor6);
\draw[->, thick] (processor6) -- (processor7);
\draw[->, thick] (processor7) -- (processor8);
\draw[->, thick] (processor8) -- (processor9);
\draw[->, thick] (processor9) -- (processor10);
\draw[->, thick] (processor10) -- (processor11);
\draw[->, thick] (processor11) -- (processor12);
\draw[->, thick] (processor12) -- (processor13);

\node [draw, rectangle, rounded corners, minimum width=3.5cm, minimum height=5ex, node distance=1.25cm+2.5ex+1cm, above of=processor5, KIT_gruen_1] (settings) {Settings};
\node [draw, rectangle, rounded corners, minimum width=3.5cm, minimum height=5ex, node distance=1.25cm+2.5ex+1cm+5ex+0.2cm, above of=processor9, KIT_rot_1] (event) {Event};
\node [draw, rectangle, rounded corners, minimum width=3.5cm, minimum height=5ex, node distance=1.25cm+2.5ex+1cm, below of=processor5, KIT_rot_1] (product) {Product};
\node [draw, rectangle, rounded corners, minimum width=3.5cm, minimum height=5ex, node distance=1.25cm+2.5ex+1cm+5ex-0.05cm, below of=processor11, KIT_blau_1] (output) {Output};

\draw[->, thick, KIT_gruen_1] (settings) -- ($ (settings) + (0cm,-2.5ex-0.4cm) $) -- ($ (processor1) + (-1ex,1.25cm+0.6cm) $) -- ($ (processor1) + (-1ex,1.25cm) $);
\draw[->, thick, KIT_gruen_1] (settings) -- ($ (settings) + (0cm,-2.5ex-0.4cm) $) -- ($ (processor2) + (-1ex,1.25cm+0.6cm) $) -- ($ (processor2) + (-1ex,1.25cm) $);
\draw[->, thick, KIT_gruen_1] (settings) -- ($ (settings) + (0cm,-2.5ex-0.4cm) $) -- ($ (processor3) + (-1ex,1.25cm+0.6cm) $) -- ($ (processor3) + (-1ex,1.25cm) $);
\draw[->, thick, KIT_gruen_1] (settings) -- ($ (settings) + (0cm,-2.5ex-0.4cm) $) -- ($ (processor4) + (-1ex,1.25cm+0.6cm) $) -- ($ (processor4) + (-1ex,1.25cm) $);
\draw[->, thick, KIT_gruen_1] (settings) -- ($ (settings) + (0cm,-2.5ex-0.4cm) $) -- ($ (processor5) + (-1ex,1.25cm+0.6cm) $) -- ($ (processor5) + (-1ex,1.25cm) $);
\draw[->, thick, KIT_gruen_1] (settings) -- ($ (settings) + (0cm,-2.5ex-0.4cm) $) -- ($ (processor6) + (-1ex,1.25cm+0.6cm) $) -- ($ (processor6) + (-1ex,1.25cm) $);
\draw[->, thick, KIT_gruen_1] (settings) -- ($ (settings) + (0cm,-2.5ex-0.4cm) $) -- ($ (processor7) + (-1ex,1.25cm+0.6cm) $) -- ($ (processor7) + (-1ex,1.25cm) $);
\draw[->, thick, KIT_gruen_1] (settings) -- ($ (settings) + (0cm,-2.5ex-0.4cm) $) -- ($ (processor8) + (-1ex,1.25cm+0.6cm) $) -- ($ (processor8) + (-1ex,1.25cm) $);
\draw[->, thick, KIT_gruen_1] (settings) -- ($ (settings) + (0cm,-2.5ex-0.4cm) $) -- ($ (processor10) + (-1ex,1.25cm+0.6cm) $) -- ($ (processor10) + (-1ex,1.25cm) $);
\draw[->, thick, KIT_gruen_1] (settings) -- ($ (settings) + (0cm,-2.5ex-0.4cm) $) -- ($ (processor11) + (-1ex,1.25cm+0.6cm) $) -- ($ (processor11) + (-1ex,1.25cm) $);
\draw[->, thick, KIT_gruen_1] (settings) -- ($ (settings) + (0cm,-2.5ex-0.4cm) $) -- ($ (processor12) + (-1ex,1.25cm+0.6cm) $) -- ($ (processor12) + (-1ex,1.25cm) $);

\draw[->, thick, KIT_rot_1] (event) -- ($ (event) + (0cm,-5ex-0.2cm-2.5ex-0.6cm) $) -- ($ (processor1) + (1ex,1.25cm+0.4cm) $) -- ($ (processor1) + (1ex,1.25cm) $);
\draw[->, thick, KIT_rot_1] (event) -- ($ (event) + (0cm,-5ex-0.2cm-2.5ex-0.6cm) $) -- ($ (processor2) + (1ex,1.25cm+0.4cm) $) -- ($ (processor2) + (1ex,1.25cm) $);
\draw[->, thick, KIT_rot_1] (event) -- ($ (event) + (0cm,-5ex-0.2cm-2.5ex-0.6cm) $) -- ($ (processor3) + (1ex,1.25cm+0.4cm) $) -- ($ (processor3) + (1ex,1.25cm) $);
\draw[->, thick, KIT_rot_1] (event) -- ($ (event) + (0cm,-5ex-0.2cm-2.5ex-0.6cm) $) -- ($ (processor4) + (1ex,1.25cm+0.4cm) $) -- ($ (processor4) + (1ex,1.25cm) $);
\draw[->, thick, KIT_rot_1] (event) -- ($ (event) + (0cm,-5ex-0.2cm-2.5ex-0.6cm) $) -- ($ (processor5) + (1ex,1.25cm+0.4cm) $) -- ($ (processor5) + (1ex,1.25cm) $);
\draw[->, thick, KIT_rot_1] (event) -- ($ (event) + (0cm,-5ex-0.2cm-2.5ex-0.6cm) $) -- ($ (processor6) + (1ex,1.25cm+0.4cm) $) -- ($ (processor6) + (1ex,1.25cm) $);
\draw[->, thick, KIT_rot_1] (event) -- ($ (event) + (0cm,-5ex-0.2cm-2.5ex-0.6cm) $) -- ($ (processor7) + (1ex,1.25cm+0.4cm) $) -- ($ (processor7) + (1ex,1.25cm) $);
\draw[->, thick, KIT_rot_1] (event) -- ($ (event) + (0cm,-5ex-0.2cm-2.5ex-0.6cm) $) -- ($ (processor8) + (1ex,1.25cm+0.4cm) $) -- ($ (processor8) + (1ex,1.25cm) $);
\draw[->, thick, KIT_rot_1] (event) -- ($ (event) + (0cm,-5ex-0.2cm-2.5ex-0.6cm) $) -- ($ (processor10) + (1ex,1.25cm+0.4cm) $) -- ($ (processor10) + (1ex,1.25cm) $);
\draw[->, thick, KIT_rot_1] (event) -- ($ (event) + (0cm,-5ex-0.2cm-2.5ex-0.6cm) $) -- ($ (processor11) + (1ex,1.25cm+0.4cm) $) -- ($ (processor11) + (1ex,1.25cm) $);
\draw[->, thick, KIT_rot_1] (event) -- ($ (event) + (0cm,-5ex-0.2cm-2.5ex-0.6cm) $) -- ($ (processor12) + (1ex,1.25cm+0.4cm) $) -- ($ (processor12) + (1ex,1.25cm) $);

\draw[<->, very thick, dashed, KIT_rot_1] ($ (product) + (-1.3cm,2.5ex) $) -- ($ (product) + (-1.3cm,2.5ex+0.4cm) $) -- ($ (processor1) + (0cm,-1.25cm-0.6cm) $) -- (processor1);
\draw[<->, very thick, dashed, KIT_rot_1] ($ (product) + (-1.3cm,2.5ex) $) -- ($ (product) + (-1.3cm,2.5ex+0.4cm) $) -- ($ (processor3) + (0cm,-1.25cm-0.6cm) $) -- (processor3);
\draw[<->, very thick, dashed, KIT_rot_1] ($ (product) + (-1.3cm,2.5ex) $) -- ($ (product) + (-1.3cm,2.5ex+0.4cm) $) -- ($ (processor6) + (0cm,-1.25cm-0.6cm) $) -- (processor6);
\draw[<->, very thick, dashed, KIT_rot_1] ($ (product) + (-1.3cm,2.5ex) $) -- ($ (product) + (-1.3cm,2.5ex+0.4cm) $) -- ($ (processor7) + (0cm,-1.25cm-0.6cm) $) -- (processor7);
\draw[<->, very thick, dashed, KIT_rot_1] ($ (product) + (-1.3cm,2.5ex) $) -- ($ (product) + (-1.3cm,2.5ex+0.4cm) $) -- ($ (processor8) + (0cm,-1.25cm-0.6cm) $) -- (processor8);

\draw[->, thick, KIT_rot_1] ($ (product) + (1.3cm,2.5ex) $) -- ($ (product) + (1.3cm,2.5ex+0.6cm) $) -- ($ (processor2) + (0cm,-1.25cm-0.4cm) $) -- (processor2);
\draw[->, thick, KIT_rot_1] ($ (product) + (1.3cm,2.5ex) $) -- ($ (product) + (1.3cm,2.5ex+0.6cm) $) -- ($ (processor4) + (0cm,-1.25cm-0.4cm) $) -- (processor4);
\draw[->, thick, KIT_rot_1] ($ (product) + (1.3cm,2.5ex) $) -- ($ (product) + (1.3cm,2.5ex+0.6cm) $) -- ($ (processor5) + (0cm,-1.25cm-0.4cm) $) -- (processor5);
\draw[->, thick, KIT_rot_1] ($ (product) + (1.3cm,2.5ex) $) -- ($ (product) + (1.3cm,2.5ex+0.6cm) $) -- ($ (processor10) + (-1ex,-1.25cm-0.4cm) $) -- ($ (processor10) + (-1ex,-1.25cm) $);
\draw[->, thick, KIT_rot_1] ($ (product) + (1.3cm,2.5ex) $) -- ($ (product) + (1.3cm,2.5ex+0.6cm) $) -- ($ (processor11) + (-1ex,-1.25cm-0.4cm) $) -- ($ (processor11) + (-1ex,-1.25cm) $);
\draw[->, thick, KIT_rot_1] ($ (product) + (1.3cm,2.5ex) $) -- ($ (product) + (1.3cm,2.5ex+0.6cm) $) -- ($ (processor12) + (-1ex,-1.25cm-0.4cm) $) -- ($ (processor12) + (-1ex,-1.25cm) $);

\draw[<-, thick, KIT_blau_1] ($ (output) + (1ex,2.5ex) $) -- ($ (output) + (1ex,2.5ex+0.4cm+5ex-0.05cm) $) -- ($ (processor10) + (1ex,-1.25cm-0.6cm) $) -- ($ (processor10) + (1ex,-1.25cm) $);
\draw[<-, thick, KIT_blau_1] ($ (output) + (1ex,2.5ex) $) -- ($ (output) + (1ex,2.5ex+0.4cm+5ex-0.05cm) $) -- ($ (processor11) + (1ex,-1.25cm-0.6cm) $) -- ($ (processor11) + (1ex,-1.25cm) $);
\draw[<-, thick, KIT_blau_1] ($ (output) + (1ex,2.5ex) $) -- ($ (output) + (1ex,2.5ex+0.4cm+5ex-0.05cm) $) -- ($ (processor12) + (1ex,-1.25cm-0.6cm) $) -- ($ (processor12) + (1ex,-1.25cm) $);

\draw[dashed, thin] ($ (processor1) + (-2.5ex-0.2cm,1.25cm+1cm+5ex+0.1cm) $) rectangle ($ (processor13) + (2.5ex+0.2cm,-1.25cm-1cm-5ex-0.1cm) $);
\node at ($ (processor1) + (-2.5ex-0.2cm+2em,1.25cm+1cm+5ex+0.1cm+1.5ex) $) {\textit{Pipeline}};
\end{tikzpicture}


==> artus_structure.tex <==
\begin{tikzpicture}[scale=1.0]
%\draw[step=1cm, very thin, red] (-8cm,-10cm) grid (5cm,3cm);

\node[draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=5.3cm, KIT_rot_1] (event) at (0cm-2.5cm-0.5cm,0cm-1cm-2cm+0.75cm) {\rotatebox{90}{Event}};
\node[draw, rectangle, minimum width=0.8cm, minimum height=5.3cm] (eventprovider) at (0cm-2.5cm-0.5cm-1.5cm,0cm-1cm-2cm+0.75cm) {\rotatebox{90}{Event Provider}};
\node[draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=5.3cm, KIT_rot_1, fill=KIT_rot_5] (input) at (0cm-2.5cm-0.5cm-1.5cm-1.5cm,0cm-1cm-2cm+0.75cm) {\rotatebox{90}{Input}};

\node[draw, rectangle, minimum width=3.8cm, minimum height=0.8cm] (globalpipeline) at (0cm,0cm) {Global Pipeline};

\draw[->, thick] ($ (input) + (0.4cm,2.2cm) $) -- ($ (eventprovider) + (-0.4cm,2.2cm) $);
\draw[->, thick] ($ (eventprovider) + (0.4cm,2.2cm) $) -- ($ (event) + (-0.4cm,2.2cm) $);
\draw[->, thick] ($ (event) + (0.4cm,2.2cm) $) -- (globalpipeline);

\draw[->, thick, KIT_rot_1] ($ (event) + (0.4cm,2.4cm) $) -- ($ (event) + (0.4cm+0.9cm,2.4cm) $);
\draw[->, thick, KIT_rot_1] ($ (event) + (0.4cm,0.5cm) $) -- ($ (event) + (0.4cm+0.9cm,0.5cm) $);
\draw[->, thick, KIT_rot_1] ($ (event) + (0.4cm,0.4cm) $) -- ($ (event) + (0.4cm+1.9cm,0.4cm) $);
\draw[->, thick, KIT_rot_1] ($ (event) + (0.4cm,0.3cm) $) -- ($ (event) + (0.4cm+2.9cm,0.3cm) $);

\node[draw, rectangle, minimum width=0.8cm, minimum height=3.3cm] (localpipeline1) at (0cm-1.5cm,0cm-1cm-2cm-0.25cm) {\rotatebox{90}{Local Pipeline 1}};
\node[draw, rectangle, minimum width=0.8cm, minimum height=3.3cm] (localpipeline2) at (0cm-0.5cm,0cm-1cm-2cm-0.25cm) {\rotatebox{90}{Local Pipeline 2}};
\node[draw, rectangle, minimum width=0.8cm, minimum height=3.3cm] (localpipeline3) at (0cm+0.5cm,0cm-1cm-2cm-0.25cm) {\rotatebox{90}{Local Pipeline 3}};
\node[rectangle, minimum width=0.8cm, minimum height=3.3cm] (localpipeline4) at (0cm+1.5cm,0cm-1cm-2cm-0.25cm) {\textbf{$\cdots$}};
\node[KIT_rot_1] at ($ (globalpipeline) + (-0.5cm+0.5cm,0cm-1cm-0.2cm+1.5ex) $) {\textit{duplicate product}};

\draw[->, thick] (globalpipeline) -- ($ (globalpipeline) + (2cm+0.2cm,0cm) $) -- ($ (globalpipeline) + (2cm+0.2cm,0cm-1cm-0.2cm) $) -- ($ (globalpipeline) + (-2cm+0.5cm,0cm-1cm-0.2cm) $) -- (localpipeline1);
\draw[->, thick] (globalpipeline) -- ($ (globalpipeline) + (2cm+0.2cm,0cm) $) -- ($ (globalpipeline) + (2cm+0.2cm,0cm-1cm-0.2cm) $) -- ($ (globalpipeline) + (-2cm+1.5cm,0cm-1cm-0.2cm) $) -- (localpipeline2);
\draw[->, thick] (globalpipeline) -- ($ (globalpipeline) + (2cm+0.2cm,0cm) $) -- ($ (globalpipeline) + (2cm+0.2cm,0cm-1cm-0.2cm) $) -- ($ (globalpipeline) + (-2cm+2.5cm,0cm-1cm-0.2cm) $) -- (localpipeline3);

\node[draw, rectangle, rounded corners, minimum width=3.8cm, minimum height=0.8cm, KIT_blau_1, fill=KIT_blau_5] (output) at (0cm,0cm-1cm-2cm-2cm-1cm) {Output};
\draw[dotted, thick, KIT_blau_1] ($ (output) + (-1cm,0.4cm) $) -- ($ (output) + (-1cm,-0.4cm) $);
\draw[dotted, thick, KIT_blau_1] ($ (output) + (0cm,0.4cm) $) -- ($ (output) + (0cm,-0.4cm) $);
\draw[dotted, thick, KIT_blau_1] ($ (output) + (1cm,0.4cm) $) -- ($ (output) + (1cm,-0.4cm) $);

\draw[->, thick] ($ (localpipeline1) + (0cm,-1.65cm) $) -- ($ (localpipeline1) + (0cm,-1.75cm-0.5cm-0.1cm) $);
\draw[->, thick] ($ (localpipeline2) + (0cm,-1.65cm) $) -- ($ (localpipeline2) + (0cm,-1.75cm-0.5cm-0.1cm) $);
\draw[->, thick] ($ (localpipeline3) + (0cm,-1.65cm) $) -- ($ (localpipeline3) + (0cm,-1.75cm-0.5cm-0.1cm) $);

\node[draw, rectangle, rounded corners, minimum width=0.8cm, minimum height=5.3cm, KIT_gruen_1, fill=KIT_gruen_5] (configuration) at (0cm+2.5cm+0.5cm,0cm-1cm-2cm+0.75cm) {\rotatebox{90}{Configuration}};

\draw[dotted, thick, KIT_gruen_1] ($ (configuration) + (-0.4cm,1.5cm) $) -- ($ (configuration) + (0.4cm,1.5cm) $);

\draw[->, thick, KIT_gruen_1] ($ (configuration) + (-0.4cm,2.4cm) $) -- ($ (configuration) + (-0.4cm-0.9cm,2.4cm) $);
\draw[->, thick, KIT_gruen_1] ($ (configuration) + (-0.4cm,0.5cm) $) -- ($ (configuration) + (-0.4cm-3.9cm,0.5cm) $);
\draw[->, thick, KIT_gruen_1] ($ (configuration) + (-0.4cm,0.4cm) $) -- ($ (configuration) + (-0.4cm-2.9cm,0.4cm) $);
\draw[->, thick, KIT_gruen_1] ($ (configuration) + (-0.4cm,0.3cm) $) -- ($ (configuration) + (-0.4cm-1.9cm,0.3cm) $);
\draw[->, thick, KIT_gruen_1] (configuration) -- ($ (configuration) + (0cm,2.65cm+0.4cm) $) -- ($ (eventprovider) + (-0.2cm,2.65cm+0.4cm) $) -- ($ (eventprovider) + (-0.2cm,2.65cm-0.2cm) $);

\draw[->, thick] (configuration) |- (output);

\draw[dashed, thin] ($ (eventprovider) + (0cm,2.65cm) $) -- ($ (eventprovider) + (0cm,2.65cm+0.2cm) $) -- ($ (configuration) + (-0.6cm,2.65cm+0.2cm) $) -- ($ (configuration) + (-0.6cm,-2.65cm-0.2cm) $) -- ($ (eventprovider) + (0cm,-2.65cm-0.2cm) $) -- ($ (eventprovider) + (0cm,-2.65cm) $);
\node at ($ (eventprovider) + (1cm,-2.65cm-0.2cm-1.5ex) $) {\textit{Event Loop}};
\end{tikzpicture}


==> harry_plotter.tex <==
\begin{tikzpicture}[scale=1.0]
\node at (0cm,0cm) [draw, rectangle, minimum width=3.5cm, minimum height=5ex, node distance=5ex+0.3cm] (module1) {Input Module 1};
\node [rectangle, fill=white, minimum width=3.5cm, minimum height=5ex, node distance=5ex+0.3cm, below of=module1] (module2) {$\cdots$};
\node [draw, rectangle, fill=white, minimum width=3.5cm, minimum height=5ex, node distance=5ex+0.3cm, below of=module2] (module3) {Analysis Module 1};
\node [draw, rectangle, fill=white, minimum width=3.5cm, minimum height=5ex, node distance=5ex+0.3cm, below of=module3] (module4) {Analysis Module 2};
\node [draw, rectangle, fill=white, minimum width=3.5cm, minimum height=5ex, node distance=5ex+0.3cm, below of=module4] (module5) {Analysis Module 3};
\node [rectangle, fill=white, minimum width=3.5cm, minimum height=5ex, node distance=5ex+0.3cm, below of=module5] (module6) {$\cdots$};
\node [draw, rectangle, fill=white, minimum width=3.5cm, minimum height=5ex, node distance=5ex+0.3cm, below of=module6] (module7) {Plot Module 1};
\node [rectangle, fill=white, minimum width=3.5cm, minimum height=5ex, node distance=5ex+0.3cm, below of=module7] (module8) {$\cdots$};

\node [draw, rectangle, rounded corners, KIT_rot_1, fill=KIT_rot_5, minimum width=3.5cm, minimum height=7ex, node distance=7ex+0.5cm, above of=module1] (input) {Input};
\node [draw, rectangle, rounded corners, KIT_blau_1, fill=KIT_blau_5, minimum width=3.5cm, minimum height=7ex, node distance=7ex+0.5cm, below of=module8] (plot) {Plot};

\draw [->, thick] (input) -- (module1);
\draw [->, thick] (module1) -- (module2);
\draw [->, thick] (module2) -- (module3);
\draw [->, thick] (module3) -- (module4);
\draw [->, thick] (module4) -- (module5);
\draw [->, thick] (module5) -- (module6);
\draw [->, thick] (module6) -- (module7);
\draw [->, thick] (module7) -- (module8);
\draw [->, thick] (module8) -- (plot);

\draw [fill=white] ($ (module1) + (-1.75cm-0.5cm-5ex-0.5cm-5ex-1.5cm,2.5ex) $) rectangle node{\rotatebox{90}{Argument Parser}} ($ (module8) + (-1.75cm-0.5cm-5ex-0.5cm-1.5cm,-2.5ex) $);

\draw [->, thick] ($ (module1) + (-1.75cm,1ex) $) -- ($ (module1) + (-1.75cm-0.5cm-5ex-0.5cm-1.5cm,1ex) $);
\draw [->, thick] ($ (module3) + (-1.75cm,1ex) $) -- ($ (module3) + (-1.75cm-0.5cm-5ex-0.5cm-1.5cm,1ex) $);
\draw [->, thick] ($ (module4) + (-1.75cm,1ex) $) -- ($ (module4) + (-1.75cm-0.5cm-5ex-0.5cm-1.5cm,1ex) $);
\draw [->, thick] ($ (module5) + (-1.75cm,1ex) $) -- ($ (module5) + (-1.75cm-0.5cm-5ex-0.5cm-1.5cm,1ex) $);
\draw [->, thick] ($ (module7) + (-1.75cm,1ex) $) -- ($ (module7) + (-1.75cm-0.5cm-5ex-0.5cm-1.5cm,1ex) $);

\draw [<-, thick, KIT_gruen_1] ($ (module1) + (-1.75cm,-1ex) $) -- ($ (module1) + (-1.75cm-0.5cm,-1ex) $);
\draw [<-, thick, KIT_gruen_1] ($ (module3) + (-1.75cm,-1ex) $) -- ($ (module3) + (-1.75cm-0.5cm,-1ex) $);
\draw [<-, thick, KIT_gruen_1] ($ (module4) + (-1.75cm,-1ex) $) -- ($ (module4) + (-1.75cm-0.5cm,-1ex) $);
\draw [<-, thick, KIT_gruen_1] ($ (module5) + (-1.75cm,-1ex) $) -- ($ (module5) + (-1.75cm-0.5cm,-1ex) $);
\draw [<-, thick, KIT_gruen_1] ($ (module7) + (-1.75cm,-1ex) $) -- ($ (module7) + (-1.75cm-0.5cm,-1ex) $);

\node at ($ (module1) + (-1.75cm-0.5cm-5ex-0.5cm-0.5cm,1ex-1.75ex) $) {\textit{define}};
\node at ($ (module1) + (-1.75cm-0.5cm-5ex-0.5cm-0.5cm,1ex-1.75ex-2.25ex) $) {\textit{arguments}};

\draw [rounded corners, KIT_gruen_1, fill=white] ($ (module1) + (-1.75cm-0.5cm-5ex,2.5ex) $) rectangle node{\rotatebox{90}{Settings}} ($ (module8) + (-1.75cm-0.5cm,-2.5ex) $);

\draw [<-, thick, KIT_gruen_1] ($ (module4) + (-1.75cm-0.5cm-2.5ex-2.5ex,-2.5ex-0.15cm) $) -- ($ (module4) + (-1.75cm-0.5cm-5ex-2cm,-2.5ex-0.15cm) $);

\draw [rounded corners, KIT_gruen_1, fill=KIT_gruen_5] ($ (module1) + (-1.75cm-0.5cm-5ex-0.5cm-1.5cm-5ex-0.5cm-5ex,2.5ex) $) rectangle node{\rotatebox{90}{Program Arguments, JSON Configuration}} ($ (module8) + (-1.75cm-0.5cm-5ex-0.5cm-1.5cm-5ex-0.5cm,-2.5ex) $);

\draw [->, thick, KIT_gruen_1] ($ (module4) + (-1.75cm-0.5cm-5ex-0.5cm-1.5cm-5ex-0.5cm,-2.5ex-0.15cm) $) -- ($ (module4) + (-1.75cm-0.5cm-5ex-0.5cm-1.5cm-5ex,-2.5ex-0.15cm) $);

\draw [rounded corners, KIT_rot_1, fill=white] ($ (module1) + (1.75cm+0.5cm+5ex,2.5ex) $) rectangle node{\rotatebox{90}{Plot Data}} ($ (module8) + (1.75cm+0.5cm,-2.5ex) $);

\draw [<->, thick, KIT_rot_1] (module1) -- ($ (module1) + (1.75cm+0.5cm,0cm) $);
\draw [<->, thick, KIT_rot_1] (module3) -- ($ (module3) + (1.75cm+0.5cm,0cm) $);
\draw [<->, thick, KIT_rot_1] (module4) -- ($ (module4) + (1.75cm+0.5cm,0cm) $);
\draw [<->, thick, KIT_rot_1] (module5) -- ($ (module5) + (1.75cm+0.5cm,0cm) $);
\draw [<->, thick, KIT_rot_1] (module7) -- ($ (module7) + (1.75cm+0.5cm,0cm) $);
\end{tikzpicture}

